On Expansion and Resolution in CEGAR Based QBF Solving

A quantified Boolean formula (QBF) is a propositional formula extended with universal and existential quantification over propositions. There are two methodologies in CEGAR based QBF solving techniques, one that is based on a refinement loop that builds partial expansions and a more recent one that is based on the communication of satisfied clauses. Despite their algorithmic similarity, their performance characteristics in experimental evaluations are very different and in many cases orthogonal. We compare those CEGAR approaches using proof theory developed around QBF solving and present a unified calculus that combines the strength of both approaches. Lastly, we implement the new calculus and confirm experimentally that the theoretical improvements lead to improved performance.

==> tikz/example_redres.tex <==
\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,thick,scale=0.7,transform shape]
  \tikzstyle{proofobject}=[draw,rectangle,rounded corners,inner sep=5pt,align=center,font=\Large]
  \tikzstyle{hyper}=[draw,rectangle,inner sep=5pt,align=center,font=\large]
  
  \node[proofobject] (root) {$(\set{1,2,3,4,5}^0,\bot)$};
  
  \node[above=of root,hyper] (hyper1) {$\pi_3$};
  \node[above left=of hyper1,proofobject] (c1_1) {$(\set{1,4,5}^1,\overline{e}_1)$};
  \node[above right=of hyper1,proofobject] (c3_1) {$(\set{2,3,5}^1,e_1)$};
  
  \node[above=of c1_1,proofobject] (c14_2) {$(\set{1,4,5}^2,u_1)$};
  \node[above=of c3_1,proofobject] (c23_2) {$(\set{2,3,5}^2,\overline{u}_1)$};
  
  \node[above=of c14_2,hyper] (hyper2) {$\pi_1$};
  \node[above=of c23_2,hyper] (hyper3) {$\pi_2$};
  
  \node[above left=of hyper2,proofobject] (c1_3) {$(\set{1}^3,c_1)$};
  \node[above=of hyper2,proofobject] (c4_3) {$(\set{4}^3,c_2)$};
  \node[above right=of hyper2,proofobject] (c5_3) {$(\set{5}^3,\overline{c}_1 \lor \overline{c}_2)$};
  
  \node[above right=of hyper3,proofobject] (c3_3) {$(\set{3}^3,c_2)$};
  \node[above=of hyper3,proofobject] (c2_3) {$(\set{2}^3,c_1)$};
  
  \draw (c1_3) edge (hyper2)
        (c4_3) edge (hyper2)
        (c5_3) edge (hyper2)
        
        (c5_3) edge (hyper3)
        (c2_3) edge (hyper3)
        (c3_3) edge (hyper3)
        
        (hyper2) edge (c14_2)
        (hyper3) edge (c23_2)
        
        (c14_2) edge (c1_1)
        (c23_2) edge (c3_1)
        
        (c1_1) edge (hyper1)
        (c3_1) edge (hyper1)
        
        (hyper1) edge (root)
        ;
\end{tikzpicture}

==> tikz/overview_proof_systems.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,thick,scale=1,transform shape]
  \tikzstyle{state}=[draw,rectangle,rounded corners,inner sep=5pt,align=center]
  \node[state,fill=black!5] (redexpres-strengthen) {$\redexpres$\\strengthen};
  \node[state,fill=black!5,below left=1.1 and -1 of redexpres-strengthen] (redexpres) {$\redexpres$};
  \node[state,below=1.2 of redexpres] (expres) {$\expres$};
  \node[state,fill=black!5,below right=1 and -0.5 of redexpres-strengthen] (redres-strengthen) {$\redres$\\strengthen};
  \node[state,fill=black!5,below=of redres-strengthen] (redres) {$\redres$};
  \node[state,right=1.2 of redres] (level-ordered) {level-ordered\\$\qres$};
  \node[state,above right=1 and -0.7 of level-ordered] (qres) {$\qres$};
  \node[state,below right=1 and -0.7 of qres] (tree-like) {tree-like\\$\qres$};
  
  \draw (redexpres-strengthen) edge (redexpres)
  		(redexpres) edge node[swap] {\tiny Theorem~\ref{thm:expres-vs-redexpres}} (expres)
  		(redexpres) edge node[swap] {\tiny Theorem~\ref{thm:combined-stronger-than-applying-independently}} (redres)
        (redexpres-strengthen) edge (redres-strengthen)
        (redres-strengthen) edge node {\tiny Theorem~\ref{thm:separation-strengthen-rule}} (redres)
        (redres) edge[<->] node {\tiny Theorem~\ref{thm:redres-level-ordered-qres-equivalent}} (level-ordered)
        (qres) edge (level-ordered)
        (qres) edge (tree-like)
        ;
  
  \coordinate (a) at (0,-5.5);
  \coordinate (b) at (5,-5.5);
  \draw[->] (expres) .. controls (a) and (b) .. node {\tiny\cite{journals/tcs/JanotaM15}} (tree-like);
  
  \draw[-,dashed] (redexpres-strengthen) -- node {\tiny Theorem~\ref{thm:redexpres-strengthen-qres-incomparable}} (qres);
  \draw[-,dashed] (redexpres) -- node {\tiny Theorem~\ref{thm:extensions-incomparable}} (redres-strengthen);
  \draw[-,dashed] (level-ordered) -- node {\tiny\cite{journals/ipl/MahajanS16}} (tree-like);
  \draw[-,dashed] (expres) -- node {\tiny\cite{journals/ipl/MahajanS16}, Theorem~\ref{thm:redres-level-ordered-qres-equivalent}} (redres);
\end{tikzpicture}
